Which Broadcast Abstraction Captures $k$-Set Agreement?

It is well-known that consensus (one-set agreement) and total order broadcast are equivalent in asynchronous systems prone to process crash failures. Considering wait-free systems, this article addresses and answers the following question: which is the communication abstraction that "captures" $k$-set agreement? To this end, it introduces a new broadcast communication abstraction, called $k$-BO-Broadcast, which restricts the disagreement on the local deliveries of the messages that have been broadcast ($1$-BO-Broadcast boils down to total order broadcast). Hence, in this context, $k=1$ is not a special number, but only the first integer in an increasing integer sequence. This establishes a new "correspondence" between distributed agreement problems and communication abstractions, which enriches our understanding of the relations linking fundamental issues of fault-tolerant distributed computing.

==> fig-global-picture-1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{fig-global-picture-1.pdf}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(10908,5238)(1297,-6865)
\put(8776,-4066){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Section \ref{sec:kSA-snapshot-to-kSCD}}%
}}}}
\put(6211,-2581){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k$-BO}%
}}}}
\put(3241,-5911){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$k$-SA}%
}}}}
\put(8686,-5956){\makebox(0,0)[lb]{\smash{{\SetFigFont{34}{40.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Snapshot}%
}}}}
\put(3241,-4066){\makebox(0,0)[lb]{\smash{{\SetFigFont{29}{34.8}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Section \ref{sec:kBO-to-kSA}}%
}}}}
\end{picture}%

